When Do Like Charges Attract?

We study the interaction potential between two polyions inside a colloidal suspension. It is shown that at large separation the interaction potential is purely repulsive, with the induced attractive interactions being doubly screened. For short separations the condensed counterions become correlated, what leads to an effective attraction between the two macromolecules.

==> (inline-ps-0) <==
 userdict begin /bop-hook{gsave 50 130 translate 
90 rotate /NewCenturySchlbk-Bold findfont 50 scalefont setfont 
0 0 moveto 0.85 setgray (Preprint) show
/NewCenturySchlbk-BoldItalic findfont 20 scalefont setfont 
260 5 moveto 0.55 setgray (Submitted to Phys. Rev. Lett.) 
show grestore}def end
